Fast Atomicity Monitoring

Atomicity is a fundamental abstraction in concurrency, specifying that program behavior can be understood by considering specific code blocks executing atomically. However, atomicity invariants are tricky to maintain while also optimizing for code efficiency, and atomicity violations are a common root cause of many concurrency bugs. To address this problem, several dynamic techniques have been developed for testing whether a program execution adheres to an atomicity specification, most often instantiated as \emph{conflict serializability}. The efficiency of the analysis has been targeted in various papers, with the state-of-the-art algorithms \textsc{RegionTrack} and \textsc{Aerodrome} achieving a time complexity $O(nk^3)$ and $O(nk(k + v + \ell))$, respectively, for a trace $\sigma$ of $n$ events, $k$ threads, $v$ locations, and $\ell$ locks. In this paper we introduce \textsc{AtomSanitizer}, a new algorithm for testing conflict serializability, with time complexity $O(nk^2)$. \textsc{AtomSanitizer} operates in an efficient streaming style, is theoretically faster than all existing algorithms, and also has a smaller memory footprint. Moreover, \textsc{AtomSanitizer} is the first algorithm designed to incur minimal locking when deployed in a concurrent monitoring setting. Experiments on standard benchmarks indicate that \textsc{AtomSanitizer} is always faster in practice than all existing conflict-serializability testers. Finally, we also implement \textsc{AtomSanitizer} inside the TSAN framework, for monitoring atomicity in real time. Our experiments reveal that \textsc{AtomSanitizer} incurs minimal time and space overhead compared to the data-race detection engine of TSAN, and thus is the first algorithm for conflict serializability demonstrated to be suitable for a runtime monitoring setting.

==> figures/SC_aerodrome.tex <==
\begin{figure*}[ht!]
    \centering
    % \begin{subfigure}[t]{\textwidth}
    \scalebox{0.9}{%
    \begin{tikzpicture}[xscale=1.7, yscale=0.30, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{7}  % width of the rectangle
        \def\height{71} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/14, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + 3*\width/14, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 4*\width/14, \ystart + \height) {$\cdots$};
        \node[anchor=south] at (\xstart + 5*\width/14, \ystart + \height) {$t_{j-1}$};
        \node[anchor=south] at (\xstart + 7*\width/14, \ystart + \height) {$t_j$};
        \node[anchor=south] at (\xstart + 9*\width/14, \ystart + \height) {$t_{j+1}$};
        \node[anchor=south] at (\xstart + 11*\width/14, \ystart + \height) {$t_{j+2}$};
        \node[anchor=south] at (\xstart + 12*\width/14, \ystart + \height) {$\cdots$};
        \node[anchor=south] at (\xstart + 13*\width/14, \ystart + \height) {$t_{3j-1}$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/7,\ystart)   -- (\xstart + \width/7,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/7,\ystart) -- (\xstart + 2*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 3*\width/7,\ystart) -- (\xstart + 3*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 4*\width/7,\ystart) -- (\xstart + 4*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 5*\width/7,\ystart) -- (\xstart + 5*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 6*\width/7,\ystart) -- (\xstart + 6*\width/7,\ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,70} {
            \pgfmathtruncatemacro\yy{71-\y} % Compute reverse ID: 20 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }

        %events in t_{j+1}
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{j+1}), T:lhd
        \node[event] (e1) at (\xstart + 9*\width/14, \ystart + \height - 1) {$\wt(z_1)$};
        \node[event] (e2) at (\xstart + 9*\width/14, \ystart + \height - 2) {$\ldots$};
        \node[event] (e3) at (\xstart + 9*\width/14, \ystart + \height - 3) {$\wt(z_{j})$};
        \node[event] (e4) at (\xstart + 9*\width/14, \ystart + \height - 4) {\pbg};
        \node[event] (e5) at (\xstart + 9*\width/14, \ystart + \height - 5) {$\wt(y_{j+1})$};
        
        % events in t_{j+2}
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{j+2}), T:lhd
        \node[event] (e6) at (\xstart + 11*\width/14, \ystart + \height - 6) {$\wt(z_1)$};
        \node[event] (e7) at (\xstart + 11*\width/14, \ystart + \height - 7) {$\ldots$};
        \node[event] (e8) at (\xstart + 11*\width/14, \ystart + \height - 8) {$\wt(z_{j})$};
        \node[event] (e9) at (\xstart + 11*\width/14, \ystart + \height - 9) {\pbg};
        \node[event] (e10) at (\xstart + 11*\width/14, \ystart + \height - 10) {$\wt(y_{j+2})$};

        % events in t_{3j-1}
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{3j-1}), T_{3j-1}:lhd
        \node[event] (e11) at (\xstart + 13*\width/14, \ystart + \height - 11) {$\wt(z_1)$};
        \node[event] (e12) at (\xstart + 13*\width/14, \ystart + \height - 12) {$\ldots$};
        \node[event] (e13) at (\xstart + 13*\width/14, \ystart + \height - 13) {$\wt(z_{j})$};
        \node[event] (e14) at (\xstart + 13*\width/14, \ystart + \height - 14) {\pbg};
        \node[event] (e15) at (\xstart + 13*\width/14, \ystart + \height - 15) {$\wt(y_{3j-1})$};

        % events in t_1
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{j+1}), ..., wt(y_{3j-1}), wt(1-1-1)
        \node[event] (e16) at (\xstart + \width/14, \ystart + \height - 16) {$\wt(z_1)$};
        \node[event] (e17) at (\xstart + \width/14, \ystart + \height - 17) {$\ldots$};
        \node[event] (e18) at (\xstart + \width/14, \ystart + \height - 18) {$\wt(z_{j})$};
        \node[event] (e19) at (\xstart + \width/14, \ystart + \height - 19) {\pbg};
        \node[event] (e20) at (\xstart + \width/14, \ystart + \height - 20) {$\wt(y_{j+1})$};
        \node[event] (e21) at (\xstart + \width/14, \ystart + \height - 21) {$\ldots$};
        \node[event] (e22) at (\xstart + \width/14, \ystart + \height - 22) {$\wt(y_{3j-1})$};
        \node[event] (e23) at (\xstart + \width/14, \ystart + \height - 23) {$\wt(x_{\sclabel{1}{1}{1}})$};

        % events in t_2
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{j+1}), ..., wt(y_{3j-1}), wt(1-1-2)
        \node[event] (e24) at (\xstart + 3*\width/14, \ystart + \height - 24) {$\wt(z_1)$};
        \node[event] (e25) at (\xstart + 3*\width/14, \ystart + \height - 25) {$\ldots$};
        \node[event] (e26) at (\xstart + 3*\width/14, \ystart + \height - 26) {$\wt(z_{j})$};
        \node[event] (e27) at (\xstart + 3*\width/14, \ystart + \height - 27) {\pbg};
        \node[event] (e28) at (\xstart + 3*\width/14, \ystart + \height - 28) {$\wt(y_{j+1})$};
        \node[event] (e29) at (\xstart + 3*\width/14, \ystart + \height - 29) {$\ldots$};
        \node[event] (e30) at (\xstart + 3*\width/14, \ystart + \height - 30) {$\wt(y_{3j-1})$};
        \node[event] (e31) at (\xstart + 3*\width/14, \ystart + \height - 31) {$\wt(x_{\sclabel{1}{1}{2}})$};

        % events in t_{k-1}
        % wt(z_1), ..., wt(z_{j}), T:rhd, wt(y_{j+1}), ..., wt(y_{3j-1}), wt(1-1-(k-1))
        \node[event] (e32) at (\xstart + 5*\width/14, \ystart + \height - 32) {$\wt(z_1)$};
        \node[event] (e33) at (\xstart + 5*\width/14, \ystart + \height - 33) {$\ldots$};
        \node[event] (e34) at (\xstart + 5*\width/14, \ystart + \height - 34) {$\wt(z_{j})$};
        \node[event] (e35) at (\xstart + 5*\width/14, \ystart + \height - 35) {\pbg};
        \node[event] (e36) at (\xstart + 5*\width/14, \ystart + \height - 36) {$\wt(y_{j+1})$};
        \node[event] (e37) at (\xstart + 5*\width/14, \ystart + \height - 37) {$\ldots$};
        \node[event] (e38) at (\xstart + 5*\width/14, \ystart + \height - 38) {$\wt(y_{3j-1})$};
        \node[event] (e39) at (\xstart + 5*\width/14, \ystart + \height - 39) {$\wt(x_{\sclabel{1}{1}{(j\sd1)}})$};

        % events in t_k
        % T:rhd, wt(1-1-1), ..., wt(1-1-(k-1)), T:lhd
        \node[event] (e40) at (\xstart + 7*\width/14, \ystart + \height - 40) {\pbg};
        \node[event] (e41) at (\xstart + 7*\width/14, \ystart + \height - 41) {$\wt(x_{\sclabel{1}{1}{1}})$};
        \node[event] (e42) at (\xstart + 7*\width/14, \ystart + \height - 42) {$\ldots$};
        \node[event] (e43) at (\xstart + 7*\width/14, \ystart + \height - 43) {$\wt(x_{\sclabel{1}{1}{(j\sd1)}})$};
        \node[event] (e44) at (\xstart + 7*\width/14, \ystart + \height - 44) {\pen};

        % events in t_1
        % T:lhd, T:rhb, wt(1-2-1), T:lhb
        \node[event] (e45) at (\xstart + \width/14, \ystart + \height - 45) {\pen};
        \node[event] (e46) at (\xstart + \width/14, \ystart + \height - 46) {\pbg};
        \node[event] (e47) at (\xstart + \width/14, \ystart + \height - 47) {$\wt(x_{\sclabel{1}{2}{1}})$};
        \node[event] (e48) at (\xstart + \width/14, \ystart + \height - 48) {\pen};

        % events in t_2
        % T:lhd, T:rhb, wt(1-2-2), T:lhb
        \node[event] (e49) at (\xstart + 3*\width/14, \ystart + \height - 49) {\pen};
        \node[event] (e50) at (\xstart + 3*\width/14, \ystart + \height - 50) {\pbg};
        \node[event] (e51) at (\xstart + 3*\width/14, \ystart + \height - 51) {$\wt(x_{\sclabel{1}{2}{2}})$};
        \node[event] (e52) at (\xstart + 3*\width/14, \ystart + \height - 52) {\pen};

        % events in t_{k-1}
        % wt(1-2-1), ..., wt(1-2-(k-2)), T:rhb
        \node[event] (e54) at (\xstart + 5*\width/14, \ystart + \height - 54) {$\wt(x_{\sclabel{1}{2}{1}})$};
        \node[event] (e55) at (\xstart + 5*\width/14, \ystart + \height - 55) {$\ldots$};
        \node[event] (e56) at (\xstart + 5*\width/14, \ystart + \height - 56) {$\wt(x_{\sclabel{1}{2}{(j\sd2)}})$};
        \node[event] (e57) at (\xstart + 5*\width/14, \ystart + \height - 57) {\pbg};

        % events in t_2
        % ..., T:rhb, wt(v-(k-1)-2)
        \node[event] (e58) at (\xstart + 3*\width/14, \ystart + \height - 58) {$\ldots$};
        \node[event] (e59) at (\xstart + 3*\width/14, \ystart + \height - 59) {\pbg};
        \node[event] (e60) at (\xstart + 3*\width/14, \ystart + \height - 60) {$\wt(x_{\sclabel{2}{(j\sd1)}{2}})$};

        % events in t_1
        % ..., T:rhb, wt(v-k-1), T:lhb
        \node[event] (e61) at (\xstart + \width/14, \ystart + \height - 61) {$\ldots$};
        \node[event] (e62) at (\xstart + \width/14, \ystart + \height - 62) {\pbg};
        \node[event] (e63) at (\xstart + \width/14, \ystart + \height - 63) {$\wt(x_{\sclabel{2}{j}{1}})$};
        \node[event] (e64) at (\xstart + \width/14, \ystart + \height - 64) {\pen};

        % events in t_2
        % wt(v-k-1), T:lhb
        \node[event] (e65) at (\xstart + 3*\width/14, \ystart + \height - 65) {$\wt(x_{\sclabel{2}{j}{1}})$};
        \node[event] (e66) at (\xstart + 3*\width/14, \ystart + \height - 66) {\pen};

        % events in t_{j+1}
        % T:lhd
        \node[event] (e67) at (\xstart + 9*\width/14, \ystart + \height - 67) {\pen};

        % events in t_{j+2}
        % T:lhd
        \node[event] (e68) at (\xstart + 11*\width/14, \ystart + \height - 68) {\pen};

        % events in t_{3j-1}
        % T_{3j-1}:lhd
        \node[event] (e69) at (\xstart + 13*\width/14, \ystart + \height - 69) {\pen};



        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    }%
    % \end{subfigure}
    \caption{
    A family of traces $(\tr_j)_j$ for the scalability experiment with $\velodrome$.
}
    \label{fig:sc_aerodrome_trace}
    \Description{This figure is an example case of conflict serializable}
\end{figure*}

==> figures/SC_region.tex <==
\begin{figure*}[ht!]
    \centering
    % \begin{subfigure}[t]{\textwidth}
    \begin{tikzpicture}[xscale=1.8, yscale=0.30, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{7}  % width of the rectangle
        \def\height{55} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/14, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + 3*\width/14, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 4*\width/14, \ystart + \height) {$...$};
        \node[anchor=south] at (\xstart + 5*\width/14, \ystart + \height) {$t_{j-1}$};
        \node[anchor=south] at (\xstart + 7*\width/14, \ystart + \height) {$t_k$};
        \node[anchor=south] at (\xstart + 9*\width/14, \ystart + \height) {$t_{j+1}$};
        \node[anchor=south] at (\xstart + 11*\width/14, \ystart + \height) {$t_{j+2}$};
        \node[anchor=south] at (\xstart + 12*\width/14, \ystart + \height) {$...$};
        \node[anchor=south] at (\xstart + 13*\width/14, \ystart + \height) {$t_{4k-1}$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/7,\ystart)   -- (\xstart + \width/7,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/7,\ystart) -- (\xstart + 2*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 3*\width/7,\ystart) -- (\xstart + 3*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 4*\width/7,\ystart) -- (\xstart + 4*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 5*\width/7,\ystart) -- (\xstart + 5*\width/7,\ystart + \height);
        \draw[dashed] (\xstart + 6*\width/7,\ystart) -- (\xstart + 6*\width/7,\ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,54} {
            \pgfmathtruncatemacro\yy{55-\y} % Compute reverse ID: 20 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }

        % events in t_{j+1}
        % T:rhd, wt(x_1)
        \node[event] (e1) at (\xstart + 9*\width/14, \ystart + \height - 1) {\pbg};
        \node[event] (e2) at (\xstart + 9*\width/14, \ystart + \height - 2) {$\wt(x_1)$};

        % events in t_{j+2}
        % T:rhd, wt(x_2)
        \node[event] (e3) at (\xstart + 11*\width/14, \ystart + \height - 3) {\pbg};
        \node[event] (e4) at (\xstart + 11*\width/14, \ystart + \height - 4) {$\wt(x_2)$};

        % events in t_{2k-1}
        % T:rhd, wt(x_k)
        \node[event] (e5) at (\xstart + 13*\width/14, \ystart + \height - 5) {\pbg};
        \node[event] (e6) at (\xstart + 13*\width/14, \ystart + \height - 6) {$\wt(x_{j-1})$};

        %events in t_1
        % T:rhd, wt(x_1), ..., wt(x_k), wt(1-1-1)
        \node[event] (e7) at (\xstart + \width/14, \ystart + \height - 7) {\pbg};
        \node[event] (e8) at (\xstart + \width/14, \ystart + \height - 8) {$\wt(x_1)$};
        \node[event] (e9) at (\xstart + \width/14, \ystart + \height - 9) {$\ldots$};
        \node[event] (e10) at (\xstart + \width/14, \ystart + \height - 10) {$\wt(x_k)$};
        \node[event] (e11) at (\xstart + \width/14, \ystart + \height - 11) {$\wt(x_{\sclabel{1}{1}{1}})$};

        %events in t_2
        % T:rhd, wt(x_1), ..., wt(x_k), wt(1-1-2)
        \node[event] (e12) at (\xstart + 3*\width/14, \ystart + \height - 12) {\pbg};
        \node[event] (e13) at (\xstart + 3*\width/14, \ystart + \height - 13) {$\wt(x_1)$};
        \node[event] (e14) at (\xstart + 3*\width/14, \ystart + \height - 14) {$\ldots$};
        \node[event] (e15) at (\xstart + 3*\width/14, \ystart + \height - 15) {$\wt(x_k)$};
        \node[event] (e16) at (\xstart + 3*\width/14, \ystart + \height - 16) {$\wt(x_{\sclabel{1}{1}{2}})$};

        %events in t_{j-1}
        % T:rhd, wt(x_1), ..., wt(x_k), wt(1-1-(k-1))
        \node[event] (e17) at (\xstart + 5*\width/14, \ystart + \height - 17) {\pbg};
        \node[event] (e18) at (\xstart + 5*\width/14, \ystart + \height - 18) {$\wt(x_1)$};
        \node[event] (e19) at (\xstart + 5*\width/14, \ystart + \height - 19) {$\ldots$};
        \node[event] (e20) at (\xstart + 5*\width/14, \ystart + \height - 20) {$\wt(x_k)$};
        \node[event] (e21) at (\xstart + 5*\width/14, \ystart + \height - 21) {$\wt(x_{\sclabel{1}{1}{(j\sd1)}})$};

        %events in t_k
        % T:rhd, wt(1-1-1), ..., wt(1-1-(k-1)), T:lhd
        \node[event] (e22) at (\xstart + 7*\width/14, \ystart + \height - 22) {\pbg};
        \node[event] (e23) at (\xstart + 7*\width/14, \ystart + \height - 23) {$\wt(x_{\sclabel{1}{1}{1}})$};
        \node[event] (e24) at (\xstart + 7*\width/14, \ystart + \height - 24) {$\ldots$};
        \node[event] (e25) at (\xstart + 7*\width/14, \ystart + \height - 25) {$\wt(x_{\sclabel{1}{1}{(j\sd1)}})$};
        \node[event] (e26) at (\xstart + 7*\width/14, \ystart + \height - 26) {\pen};

        %events in t_1
        % T:lhd, T:rhd, wt(1-2-1)
        \node[event] (e27) at (\xstart + \width/14, \ystart + \height - 27) {\pen};
        \node[event] (e28) at (\xstart + \width/14, \ystart + \height - 28) {\pbg};
        \node[event] (e29) at (\xstart + \width/14, \ystart + \height - 29) {$\wt(x_{\sclabel{1}{2}{1}})$};

        %events in t_2
        % T:lhd, T:rhd, wt(1-2-2)
        \node[event] (e30) at (\xstart + 3*\width/14, \ystart + \height - 30) {\pen};
        \node[event] (e31) at (\xstart + 3*\width/14, \ystart + \height - 31) {\pbg};
        \node[event] (e32) at (\xstart + 3*\width/14, \ystart + \height - 32) {$\wt(x_{\sclabel{1}{2}{2}})$};

        %events in t_{j-1}
        % T:lhd, T:rhd, wt(1-2-1), ..., wt(1-2-(k-2)), T:lhd
        \node[event] (e33) at (\xstart + 5*\width/14, \ystart + \height - 33) {$\wt(x_{\sclabel{1}{2}{1}})$};
        \node[event] (e34) at (\xstart + 5*\width/14, \ystart + \height - 34) {$\ldots$};
        \node[event] (e35) at (\xstart + 5*\width/14, \ystart + \height - 35) {$\wt(x_{\sclabel{1}{2}{(j\sd2)}})$};
        \node[event] (e36) at (\xstart + 5*\width/14, \ystart + \height - 36) {\pen};

        %events in t_1
        % T:lhd, T:rhd, ...
        \node[event] (e37) at (\xstart + \width/14, \ystart + \height - 37) {\pen};
        \node[event] (e38) at (\xstart + \width/14, \ystart + \height - 38) {\pbg};
        \node[event] (e39) at (\xstart + \width/14, \ystart + \height - 39) {$\ldots$};

        %events in t_2
        % T:lhd, T:rhd, ...
        \node[event] (e40) at (\xstart + 3*\width/14, \ystart + \height - 40) {\pen};
        \node[event] (e41) at (\xstart + 3*\width/14, \ystart + \height - 41) {\pbg};
        \node[event] (e42) at (\xstart + 3*\width/14, \ystart + \height - 42) {$\ldots$};

        %events in t_2
        % T:lhd, T:rhd, wt(v-(k-1)-2)
        \node[event] (e43) at (\xstart + 3*\width/14, \ystart + \height - 43) {\pen};
        \node[event] (e44) at (\xstart + 3*\width/14, \ystart + \height - 44) {\pbg};
        \node[event] (e45) at (\xstart + 3*\width/14, \ystart + \height - 45) {$\wt(x_{\sclabel{2}{(j\sd1)}{2}})$};

        %events in t_1
        % T:lhd, T:rhd, wt(v-k-1), T:lhd
        \node[event] (e46) at (\xstart + \width/14, \ystart + \height - 46) {\pen};
        \node[event] (e47) at (\xstart + \width/14, \ystart + \height - 47) {\pbg};
        \node[event] (e48) at (\xstart + \width/14, \ystart + \height - 48) {$\wt(x_{\sclabel{2}{j}{1}})$};
        \node[event] (e49) at (\xstart + \width/14, \ystart + \height - 49) {\pen};

        %events in t_2
        % wt(v-k-1), T:lhd
        \node[event] (e50) at (\xstart + 3*\width/14, \ystart + \height - 50) {$\wt(x_{\sclabel{2}{j}{1}})$};
        \node[event] (e51) at (\xstart + 3*\width/14, \ystart + \height - 51) {\pen};

        %events in t_{j+1}
        % T:lhd
        \node[event] (e52) at (\xstart + 9*\width/14, \ystart + \height - 52) {\pen};

        %events in t_{j+2}
        % T:lhd
        \node[event] (e53) at (\xstart + 11*\width/14, \ystart + \height - 53) {\pen};

        %events in t_{2k-1}
        % T:lhd
        \node[event] (e54) at (\xstart + 13*\width/14, \ystart + \height - 54) {\pen};



        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    % \end{subfigure}
    \caption{
    A family of traces $(\tr_j)_j$ for the scalability experiment with $\velodrome$.
}
    \label{fig:sc_region_trace}
    \Description{This figure is an example case of conflict serializable}
\end{figure*}

==> figures/SC_velodrome.tex <==
\begin{figure}[htbp]
    \centering
    % \begin{subfigure}[t]{\textwidth}
    \begin{tikzpicture}[xscale=2, yscale=0.35, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{3}  % width of the rectangle
        \def\height{21} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/4, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + 3*\width/4, \ystart + \height) {$t_2$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/2,\ystart) -- (\xstart + \width/2,\ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,20} {
            \pgfmathtruncatemacro\yy{21-\y} % Compute reverse ID: 20 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }
        
        % events in t1
        % T1: rhd, wt(x_1), wt(x_2), wt(w_3), ..., wt(n) T1: lhd
        \node[event] (e1) at (\xstart + \width/4, \ystart + \height - 1) {\bbg{T_1}};   
        \node[event] (e2) at (\xstart + \width/4, \ystart + \height - 2) {$\wt(x_1)$};
        \node[event] (e6) at (\xstart + \width/4, \ystart + \height - 6) {$\wt(x_2)$};
        \node[event] (e10) at (\xstart + \width/4, \ystart + \height - 10) {$\wt(x_3)$};
        \node[event] (e14) at (\xstart + \width/4, \ystart + \height - 14) {$\ldots$};
        \node[event] (e16) at (\xstart + \width/4, \ystart + \height - 16) {$\wt(x_{j})$};
        \node[event] (e20) at (\xstart + \width/4, \ystart + \height - 20) {\ben{T_1}};

        % events in t2
        % T2: rhd, wt(x_1), T2: lhd
        \node[event] (e3) at (\xstart + 3*\width/4, \ystart + \height - 3) {\bbg{T_2}};
        \node[event] (e4) at (\xstart + 3*\width/4, \ystart + \height - 4) {$\wt(x_1)$};
        \node[event] (e5) at (\xstart + 3*\width/4, \ystart + \height - 5) {\ben{T_2}};

        % T3: rhd, wt(x_2), T3: lhd
        \node[event] (e7) at (\xstart + 3*\width/4, \ystart + \height - 7) {\bbg{T_3}};
        \node[event] (e8) at (\xstart + 3*\width/4, \ystart + \height - 8) {$\wt(x_2)$};
        \node[event] (e9) at (\xstart + 3*\width/4, \ystart + \height - 9) {\ben{T_3}};

        % T4: rhd, wt(x_3), T4: lhd
        \node[event] (e11) at (\xstart + 3*\width/4, \ystart + \height - 11) {\bbg{T_4}};
        \node[event] (e12) at (\xstart + 3*\width/4, \ystart + \height - 12) {$\wt(x_3)$};
        \node[event] (e13) at (\xstart + 3*\width/4, \ystart + \height - 13) {\ben{T_4}};

        % ...
        \node[event] (e15) at (\xstart + 3*\width/4, \ystart + \height - 15) {$\ldots$};
        % T5: rhd, wt(n), T5: lhd
        \node[event] (e17) at (\xstart + 3*\width/4, \ystart + \height - 17) {\bbg{T_n}};
        \node[event] (e18) at (\xstart + 3*\width/4, \ystart + \height - 18) {$\wt(x_{j})$};
        \node[event] (e19) at (\xstart + 3*\width/4, \ystart + \height - 19) {\ben{T_n}};


        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    % \end{subfigure}
    \caption{
    A family of traces $(\tr_j)_j$ for the scalability experiment with $\velodrome$.
}
    \label{fig:sc_velodrome_trace}
    \Description{This figure is an example case of conflict serializable}
    \end{figure}

==> figures/aerodrome_counter_example.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[xscale=1.6, yscale=0.35, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{3}  % width of the rectangle
        \def\height{13} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,12} {
            \pgfmathtruncatemacro\yy{13-\y} % Compute reverse ID: 14 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }
        
        % events in t1
        \node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
        \node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(x)$};
        \node[event] (e5) at (\xstart + \width/6, \ystart + \height - 5) {$\wt(y)$};
        \node[event] (e6) at (\xstart + \width/6, \ystart + \height - 6) {\ben{T_1}};

        % events in t2
        \node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\bbg{T_2}};
        \node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {$\wt(y)$};
        \node[event] (e9) at (\xstart + \width/2, \ystart + \height - 9) {$\wt(z)$};
        \node[event] (e10) at (\xstart + \width/2, \ystart + \height - 10) {\ben{T_2}};

        % events in t3
        \node[event] (e7) at (\xstart + 5*\width/6, \ystart + \height - 7) {\bbg{T_3}};
        \node[event] (e8) at (\xstart + 5*\width/6, \ystart + \height - 8) {$\wt(z)$};
        \node[event] (e11) at (\xstart + 5*\width/6, \ystart + \height - 11) {$\wt(x)$};
        \node[event] (e12) at (\xstart + 5*\width/6, \ystart + \height - 12) {\ben{T_3}};

        
        % e4 -> e5
        \draw[po] (e4.west) to node[above, circled, left]{1} (e5.east);
        % e8 -> e9
        \draw[po] (e8.west) to node[above, circled]{2} (e9.east);
        % e2 -> e11
        \draw[vio, bend left=0] (e2.east) to node[above, circled]{3} (e11.west);

        % e1 -> e9
        %\draw[thb,dash pattern=on 5pt off 5pt, bend left=6] (e1.east) to node[right, circled]{3} (e9.west);
        
        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    \caption{
    A conflict-serializability violation missed by the original optimized version of $\aerodrome$ in $\RAPID$.
    }
    \label{fig:aerodrome_counter_example}
    \Description{This figure is an counter example of $\aerodrome$}
\end{figure}

==> figures/cs_algo_example.tex <==
\begin{wrapfigure}[21]{r}{0.51\textwidth}
    % \vspace{-0.5mm}
% \begin{subfigure}[htbp]{0.5\textwidth}
    % \centering
    % \begin{subfigure}[t]{\textwidth}
    \def\scaleboxvalue{0.9}
    \scalebox{\scaleboxvalue} {
    \begin{tikzpicture}[xscale=1.8, yscale=0.32, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{4}  % width of the rectangle
        \def\height{25} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/8, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + 3*\width/8, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 5*\width/8, \ystart + \height) {$t_3$};
        \node[anchor=south] at (\xstart + 7*\width/8, \ystart + \height) {$t_4$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/4,\ystart) -- (\xstart + \width/4,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/4, \ystart) -- (\xstart + 2*\width/4, \ystart + \height);
        \draw[dashed] (\xstart + 3*\width/4, \ystart) -- (\xstart + 3*\width/4, \ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,24} {
            \pgfmathtruncatemacro\yy{25-\y} % Compute reverse ID: 25 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }
        
        % events in t1
        % T1: rhd, wt(v), T1: lhd
        \node[event] (e1) at (\xstart + \width/8, \ystart + \height - 1) {\bbg{T_1}};   
        \node[event] (e2) at (\xstart + \width/8, \ystart + \height - 2) {$\wt(v)$};
        \node[event] (e3) at (\xstart + \width/8, \ystart + \height - 3) {\ben{T_1}};
        % T4: rhd, wt(y), rd(x), T2: lhd
        \node[event] (e13) at (\xstart + \width/8, \ystart + \height - 13) {\bbg{T_5}};
        \node[event] (e15) at (\xstart + \width/8, \ystart + \height - 15) {$\wt(y)$};
        \node[event] (e20) at (\xstart + \width/8, \ystart + \height - 20) {$\rd(x)$};
        \node[event] (e21) at (\xstart + \width/8, \ystart + \height - 21) {\ben{T_5}};


        % events in t2
        % T4:rhd, wt(v) T4:lhd T6: rhd, wt(y), T6: lhd
        \node[event] (e9)  at (\xstart + 3*\width/8, \ystart + \height - 9) {\bbg{T_4}};
        \node[event] (e10)  at (\xstart + 3*\width/8, \ystart + \height - 10) {$\wt(z)$};
        \node[event] (e11)  at (\xstart + 3*\width/8, \ystart + \height - 11) {$\wt(v)$};
        \node[event] (e12)  at (\xstart + 3*\width/8, \ystart + \height - 12) {\ben{T_4}};

        \node[event] (e16) at (\xstart + 3*\width/8, \ystart + \height - 16) {\bbg{T_7}};
        \node[event] (e17) at (\xstart + 3*\width/8, \ystart + \height - 17) {$\wt(y)$};
        \node[event] (e22) at (\xstart + 3*\width/8, \ystart + \height - 22) {\ben{T_7}};

        % events in t3
        % T2: rhd, wt(x), wt(y), T2: lhd
        \node[event] (e4) at (\xstart + 5*\width/8, \ystart + \height - 4) {\bbg{T_2}};
        \node[event] (e5) at (\xstart + 5*\width/8, \ystart + \height - 5) {$\wt(x)$};
        \node[event] (e19) at (\xstart + 5*\width/8, \ystart + \height - 19) {$\wt(y)$};
        \node[event] (e23) at (\xstart + 5*\width/8, \ystart + \height - 23) {\ben{T_2}};


        % events in t4
        % T3: rhd, rd(x), T3: lhd
        \node[event] (e6)  at (\xstart + 7*\width/8, \ystart + \height - 6) {\bbg{T_3}};
        \node[event] (e7) at (\xstart + 7*\width/8, \ystart + \height - 7) {$\wt(x)$};
        \node[event] (e8) at (\xstart + 7*\width/8, \ystart + \height - 8) {\ben{T_3}};

        % T5: rhd, rd(v), wt(z), T4: lhd
        \node[event] (e14) at (\xstart + 7*\width/8, \ystart + \height - 14) {\bbg{T_6}};
        \node[event] (e18) at (\xstart + 7*\width/8, \ystart + \height - 18) {$\rd(z)$};
        \node[event] (e24) at (\xstart + 7*\width/8, \ystart + \height - 24) {\ben{T_6}};
        
        % e5 -> e7
        \draw[hb, ->] (e5.east) to node[above, circled]{$1$} (e7.west);
        % e2 -> e11
        \draw[hb, ->, bend right=0] (e2.east) to node[right=0.05,circled]{$2$} (e11.west);
        % e10 -> e18
        \draw[hb, ->, bend left=0] (e10.east) to node[above=0.05,circled]{$4$} (e18.west);
        % e15 -> e17
        \draw[hb, ->, bend right=0] (e15.east) to node[left, above, circled]{$3$} (e17.west);
        % e17 -> e19
        \draw[hb, ->, bend left=0] (e17.east) to node[above, circled]{$5$} (e19.west);
        % e7 -> e20
        \draw[vio, ->, bend right=2] (e7.west) to node[above, circled]{$6$} (e20.north);

        % e9 -> e4
        %\draw[thb, dashed, bend left=6] (e9.east) to node[left, circled]{$5$} (e4.west);
        % e9 -> e6
        %\draw[thb, dashed, bend left=6] (e9.east) to node[below=0.3,left, circled]{$6$} (e6.west);
        
        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    }
    % \end{subfigure}
    \caption{
    A trace $\tr_7$ processed by $\ouralgo$.
    Numbers indicate the sequence of $\chb{\tr_7}$ edges processed by $\ouralgo$.
    Edge 5 leads to a violation report.
}
    \label{fig:cs_algo_example}
    \Description{This figure is an example case of conflict serializable}
    % \end{subfigure}
\end{wrapfigure}

==> figures/cs_counter_example.tex <==
%!TEX root = ../main.tex
\begin{figure}[h!]
\centering
\def\scaleboxvalue{1}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{\scaleboxvalue} {
\begin{tikzpicture}[xscale=1.15, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{3}  % width of the rectangle
\def\height{15} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
\draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);

% Draw the grid
\foreach \y in {1,...,14} {
\pgfmathtruncatemacro\yy{15-\y} % Compute reverse ID: 10 -> 1
\node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t1
\node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
\node[event] (e6) at (\xstart + \width/6, \ystart + \height - 6) {$\wt(x)$};

\node[event] (e9) at (\xstart + \width/6, \ystart + \height - 9) {$\rd(z)$};
\node[event] (e14) at (\xstart + \width/6, \ystart + \height - 14) {\ben{T_1}};

% events in t2
\node[event] (e2) at (\xstart + \width/2, \ystart + \height - 2) {\bbg{T_2}};
\node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {$\wt(z)$};
\node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {\ben{T_2}};

\node[event] (e5) at (\xstart + \width/2, \ystart + \height - 5) {\bbg{T_3}};
\node[event] (e12) at (\xstart + \width/2, \ystart + \height - 12) {$\wt(y)$};
\node[event] (e13) at (\xstart + \width/2, \ystart + \height - 13) {\ben{T_3}};

% events in t3
\node[event] (e7) at (\xstart + 5*\width/6, \ystart + \height - 7) {\bbg{T_4}};
\node[event] (e8) at (\xstart + 5*\width/6, \ystart + \height - 8) {$\wt(x)$};
\node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {$\wt(y)$};
\node[event] (e11) at (\xstart + 5*\width/6, \ystart + \height - 11) {\ben{T_4}};

% e6 -> e8
\draw[po] (e6.east) to (e8.west);
% e10 -> e12
\draw[po] (e10.west) to (e12.east);
% e3 -> e9
\draw[po] (e3.west) to (e9.east);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
}
\caption{$\tr_1$ is conflict-serializable.}
\label{fig:cs_positive_example}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{\scaleboxvalue} {
\begin{tikzpicture}[xscale=1.15, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{3}  % width of the rectangle
\def\height{15} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
\draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);

% Draw the grid
\foreach \y in {1,...,14} {
\pgfmathtruncatemacro\yy{15-\y} % Compute reverse ID: 10 -> 1
\node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t1
\node[event] (e4) at (\xstart + \width/6, \ystart + \height - 4) {\bbg{T_1}};   
\node[event] (e5) at (\xstart + \width/6, \ystart + \height - 5) {$\wt(x)$};

\node[event] (e6) at (\xstart + \width/6, \ystart + \height - 6) {$\rd(z)$};
\node[event] (e7) at (\xstart + \width/6, \ystart + \height - 7) {\ben{T_1}};

% events in t2
\node[event] (e1) at (\xstart + \width/2, \ystart + \height - 1) {\bbg{T_2}};
\node[event] (e2) at (\xstart + \width/2, \ystart + \height - 2) {$\wt(z)$};
\node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\ben{T_2}};

\node[event] (e12) at (\xstart + \width/2, \ystart + \height - 12) {\bbg{T_3}};
\node[event] (e13) at (\xstart + \width/2, \ystart + \height - 13) {$\wt(y)$};
\node[event] (e14) at (\xstart + \width/2, \ystart + \height - 14) {\ben{T_3}};

% events in t3
\node[event] (e8) at (\xstart + 5*\width/6, \ystart + \height - 8) {\bbg{T_4}};
\node[event] (e9) at (\xstart + 5*\width/6, \ystart + \height - 9) {$\wt(x)$};
\node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {$\wt(y)$};
\node[event] (e11) at (\xstart + 5*\width/6, \ystart + \height - 11) {\ben{T_4}};

% e2 -> e6
\draw[po] (e2.west) to (e6.east);
% e5 -> e9
\draw[po] (e5.east) to (e9.west);
% e10 -> e13
\draw[po] (e10.west) to (e13.east);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
}
\caption{$\tr_2$ is a serial permutation of $\tr_1$}
\label{fig:cs_positive_example_reordering}
\end{subfigure}

\caption{A non-serial trace that is conflict-serializable.}
\label{fig:cs_counter_example}
\Description{This figure is an example case of serializable trace}
\end{figure}

==> figures/cs_involved_example.tex <==
%!TEX root = ../main.tex
\begin{wrapfigure}[15]{r}{0.32\textwidth}
	% \hfill
	\vspace{-0.5cm}
	% \begin{subfigure}[b]{0.35\textwidth}
		\def\scaleboxvalue{1}
		\centering
		% \scalebox{\scaleboxvalue}{
		\begin{tikzpicture}[
			xscale=1.15,
			yscale=0.35,
			every node/.style={font=\small},
			transaction/.style={draw, dashed, thick},
			event/.style={anchor=center, inner sep=1pt},
			-,
			>={Triangle[width=10pt,length=5pt]}
		]
			% starting coordinates
			\def\xstart{0} % starting x coordinate
			\def\ystart{0} % starting y coordinate

			% width and height of the rectangle
			\def\width{3} % width of the rectangle
			\def\height{17} % height of the rectangle

			% write labels for the three threads
			\node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_{1}$};
			\node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_{2}$}; \node[anchor=south]
			at (\xstart + 5*\width/6, \ystart + \height) {$t_{3}$};

			% Draw the three transaction lines
			\draw[dashed] (\xstart + \width/3, \ystart) -- (\xstart + \width/3, \ystart + \height);
			\draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);

			% Draw the grid
			\foreach \y in {1,...,16}
			{ \pgfmathtruncatemacro\yy{17-\y} % Compute reverse ID: 16 -> 1
			\node[left] at (\xstart,\ystart+\y) {\yy}; % Keep the coordinates, but reverse the label
			}

			% events in t1
			\node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};
			\node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(x)$};
            % \node[event] (e3) at (\xstart + \width/6, \ystart + \height - 3) {\ben{T_1}};


			% events in t2
			\node[event] (e6) at (\xstart + \width/2, \ystart + \height - 6) {\bbg{T_3}};
            \node[event] (e7) at (\xstart + \width/2, \ystart + \height - 7) {$\wt(y)$};
            \node[event] (e8) at (\xstart + \width/2, \ystart + \height - 8) {$\wt(x)$};
            \node[event] (e9) at (\xstart + \width/2, \ystart + \height - 9) {\ben{T_3}};

			\node[event] (e10) at (\xstart + \width/2, \ystart + \height - 10) {\bbg{T_4}};
            \node[event] (e11) at (\xstart + \width/2, \ystart + \height - 11) {$\wt(z)$};

			% events in t3
			\node[event] (e3) at (\xstart + 5*\width/6, \ystart + \height - 3) {\bbg{T_2}};
            \node[event] (e4) at (\xstart + 5*\width/6, \ystart + \height - 4) {$\rd(x)$};
            \node[event] (e5) at (\xstart + 5*\width/6, \ystart + \height - 5) {\ben{T_2}};

			\node[event] (e12) at (\xstart + 5*\width/6, \ystart + \height - 12) {\bbg{T_5}};
			\node[event] (e13) at (\xstart + 5*\width/6, \ystart + \height - 13) {$\rd(y)$};
			% \node[event] (e17) at (\xstart + 5*\width/6, \ystart + \height - 17) {$\rd(y)$};
			\node[event] (e14) at (\xstart + 5*\width/6, \ystart + \height - 14) {\ben{T_5}}; 

			\node[event] (e15) at (\xstart + 5*\width/6, \ystart + \height - 15) {\bbg{T_6}};
			\node[event] (e16) at (\xstart + 5*\width/6, \ystart + \height - 16) {$\rd(z)$};

			% e2 -> e4
			\draw[->] (e2.east) -- (e4.west);
			% e2 -> e8
			\draw[->] (e2.east) -- (e8.west);
			% e4 -> e8
			\draw[->] (e4.west) -- (e8.east);
			% e7 -> e13
			\draw[->] (e7.east) -- (e13.west);
			% e11 -> e16
			\draw[->] (e11.east) -- (e16.west);

			% Draw border
			\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

			% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
		\end{tikzpicture}
		% }
		\Description{This figure is an example case of serializable trace}
		\caption{A trace $\tr_5$.}
		\label{fig:cs_involved_example}
	% \end{subfigure}
\end{wrapfigure}

==> figures/inc_algo_example.tex <==
\begin{wrapfigure}[14]{r}{0.50\textwidth}
    \vspace{-11mm}
%\begin{subfigure}[htbp]{0.50\textwidth}
    \centering
    \begin{tikzpicture}[xscale=1.6, yscale=0.35, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{3}  % width of the rectangle
        \def\height{15} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,14} {
            \pgfmathtruncatemacro\yy{15-\y} % Compute reverse ID: 14 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }
        
        % events in t1
        \node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
        \node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(x)$};
        \node[event] (e12) at (\xstart + \width/6, \ystart + \height - 12) {$\rd(z)$};
        \node[event] (e13) at (\xstart + \width/6, \ystart + \height - 13) {\ben{T_1}};
        
        % events in t2
        \node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\bbg{T_2}};
        \node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {$\rd(x)$};
        \node[event] (e5) at (\xstart + \width/2, \ystart + \height - 5) {\ben{T_2}};

        \node[event] (e7) at (\xstart + \width/2, \ystart + \height - 7) {\bbg{T_3}};
        \node[event] (e8) at (\xstart + \width/2, \ystart + \height - 8) {$\wt(y)$};
        \node[event] (e14) at (\xstart + \width/2, \ystart + \height - 14) {\ben{T_3}};
        
        % events in t3
        \node[event] (e6) at (\xstart + 5*\width/6, \ystart + \height - 6) {\bbg{T_4}};
        \node[event] (e9) at (\xstart + 5*\width/6, \ystart + \height - 9) {$\rd(y)$};
        \node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {$\wt(z)$};
        \node[event] (e11) at (\xstart + 5*\width/6, \ystart + \height - 11) {\ben{T_4}};
        
        % e2 -> e4
        \draw[po] (e2.east) to node[above, circled]{1} (e4.west);
        % e8 -> e9
        \draw[po] (e8.east) to node[above, circled]{2} (e9.west);
        % e10 -> e12
        \draw[vio, bend left=0] (e10.west) to node[above, circled]{3} (e12.east);

        % e1 -> e9
        %\draw[thb,dash pattern=on 5pt off 5pt, bend left=6] (e1.east) to node[right, circled]{3} (e9.west);
        
        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    \caption{
    A trace $\tr_9$ with an increasing-cycle violation.
    Numbers indicate the order of $\chb{\tr_9}$ edges inferred by $\ouralgo$.
    Edge 3 leads to a violation report.
    }
    \label{fig:inc_algo_example}
    \Description{This figure is an example case of $\ouralgo$ finding increasing cycle.}    
    %\end{subfigure}
\end{wrapfigure}

==> figures/inc_example.tex <==
\begin{figure}[htbp]
    \centering
    \def\scaleboxvalue{0.95}
    \begin{subfigure}[b]{0.45\textwidth}
    		\centering
        \scalebox{\scaleboxvalue} {
        \begin{tikzpicture}[xscale=1.15, yscale=0.35, 
            every node/.style={font=\small},
            transaction/.style={draw, dashed, thick},
            event/.style={anchor=center, inner sep=1pt},
            -, >={Triangle[width=10pt,length=5pt]}]
        
            % starting coordinates
            \def\xstart{0} % starting x coordinate
            \def\ystart{0} % starting y coordinate
            
            % width and height of the rectangle
            \def\width{3}  % width of the rectangle
            \def\height{13} % height of the rectangle
        
            % write labels for the three threads
            \node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
            \node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
            \node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};
            
            % Draw the three transaction lines
            \draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
            \draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);
            
            % Draw the grid
            \foreach \y in {1,...,12} {
                \pgfmathtruncatemacro\yy{13-\y} % Compute reverse ID: 12 -> 1
                \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
            }
            
            % events in t1
            \node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
            \node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(x)$};
            \node[event] (e11) at (\xstart + \width/6, \ystart + \height - 11) {$\rd(z)$};
            \node[event] (e12) at (\xstart + \width/6, \ystart + \height - 12) {\ben{T_1}}; 
            
            % events in t2
            \node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\bbg{T_2}};
            \node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {$\wt(y)$};
            \node[event] (e5) at (\xstart + \width/2, \ystart + \height - 5) {$\rd(x)$};
            \node[event] (e6) at (\xstart + \width/2, \ystart + \height - 6) {\ben{T_2}};
            
            % events in t3
            \node[event] (e7) at (\xstart + 5*\width/6, \ystart + \height - 7) {\bbg{T_3}};
            \node[event] (e8) at (\xstart + 5*\width/6, \ystart + \height - 8) {$\rd(y)$};
            \node[event] (e9) at (\xstart + 5*\width/6, \ystart + \height - 9) {$\wt(z)$};
            \node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {\ben{T_3}};
            
            % e2 -> e5
            \draw[->] (e2.east) -- (e5.west);
            % e4 -> e8
            \draw[->] (e4.east) -- (e8.west);
            % e9 -> e11
            \draw[->] (e9.west) -- (e11.east);
            
            % Draw border
            \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
        
            % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
        \end{tikzpicture}
        }
        \caption{$\tr_3$ witnesses a conflict-serializability violation.}
        \label{fig:cs_example1}
    \end{subfigure}
\hfill
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \scalebox{\scaleboxvalue} {
    \begin{tikzpicture}[xscale=1.15, yscale=0.35, 
        every node/.style={font=\small},
        transaction/.style={draw, dashed, thick},
        event/.style={anchor=center, inner sep=1pt},
        -, >={Triangle[width=10pt,length=5pt]}]
    
        % starting coordinates
        \def\xstart{0} % starting x coordinate
        \def\ystart{0} % starting y coordinate
        
        % width and height of the rectangle
        \def\width{3}  % width of the rectangle
        \def\height{13} % height of the rectangle
    
        % write labels for the three threads
        \node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
        \node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
        \node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};
        
        % Draw the three transaction lines
        \draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
        \draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);
        
        % Draw the grid
        \foreach \y in {1,...,12} {
            \pgfmathtruncatemacro\yy{13-\y} % Compute reverse ID: 12 -> 1
            \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
        }
        
        % events in t1
        \node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
        \node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(x)$};
        \node[event] (e11) at (\xstart + \width/6, \ystart + \height - 11) {$\rd(z)$};
        \node[event] (e12) at (\xstart + \width/6, \ystart + \height - 12) {\ben{T_1}}; 
        
        % events in t2
        \node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\bbg{T_2}};
        \node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {$\rd(x)$};
        \node[event] (e5) at (\xstart + \width/2, \ystart + \height - 5) {$\wt(y)$};
        \node[event] (e6) at (\xstart + \width/2, \ystart + \height - 6) {\ben{T_2}};
        
        % events in t3
        \node[event] (e7) at (\xstart + 5*\width/6, \ystart + \height - 7) {\bbg{T_3}};
        \node[event] (e8) at (\xstart + 5*\width/6, \ystart + \height - 8) {$\rd(y)$};
        \node[event] (e9) at (\xstart + 5*\width/6, \ystart + \height - 9) {$\wt(z)$};
        \node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {\ben{T_3}};
        
        % e2 -> e4
        \draw[->] (e2.east) -- (e4.west);
        % e5 -> e8
        \draw[->] (e5.east) -- (e8.west);
        % e9 -> e11
        \draw[->] (e9.west) -- (e11.east);
        
        % Draw border
        \draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);
    
        % \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
    \end{tikzpicture}
    }
    \caption{$\tr_4$ witnesses an increasing-cycle violation.}
    \label{fig:inc_example}
    \end{subfigure}
    \caption{Two non-conflict-serializable traces.}
    \Description{This figure is an example case of increasing cycle.}
\end{figure}

==> figures/lrb_ele_example.tex <==
\begin{wrapfigure}[9]{r}{0.40\textwidth}
\centering
 \vspace{-0.6cm}
% \begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[xscale=1.5, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{3}  % width of the rectangle
\def\height{12} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
\draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);

% Draw the grid
\foreach \y in {1,...,11} {
\pgfmathtruncatemacro\yy{12-\y} % Compute reverse ID: 12 -> 1
\node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t1
\node[event] (e1) at (\xstart + \width/6, \ystart + \height - 1) {\bbg{T_1}};   
\node[event] (e2) at (\xstart + \width/6, \ystart + \height - 2) {$\wt(v)$};
\node[event] (e11) at (\xstart + \width/6, \ystart + \height - 11) {$\rd(z)$};

% events in t2
\node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\bbg{T_2}};
\node[event] (e4) at (\xstart + \width/2, \ystart + \height - 4) {$\wt(x)$};
\node[event] (e7) at (\xstart + \width/2, \ystart + \height - 7) {$\rd(v)$};
\node[event] (e8) at (\xstart + \width/2, \ystart + \height - 8) {$\wt(y)$};

% events in t3
\node[event] (e5) at (\xstart + 5*\width/6, \ystart + \height - 5) {\bbg{T_3}};
\node[event] (e6) at (\xstart + 5*\width/6, \ystart + \height - 6) {$\rd(x)$};
\node[event] (e9) at (\xstart + 5*\width/6, \ystart + \height - 9) {$\rd(y)$};
\node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {$\wt(z)$};

% e2 -> e7
\draw[->] (e2.east) -- (e7.west);
% e4 -> e6
\draw[->] (e4.east) -- (e6.west);
% e8 -> e9
\draw[->] (e8.east) -- (e9.west);
% e10 -> e11
\draw[->] (e10.west) to (e11.east);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
\caption{
A trace $\tr_8$.
% $\LatestRemoteTransaction{\tr_6}{t_1}(t_2) = T_1$ via the transaction $T_3$ of $t_3$, but this fact is not recoverable from $\LatestRemoteTransaction{\tr_6}{t_3}(t_2)$, which has progressed to $T_2$.
}
\label{fig:lrb_ele_example}
\Description{}
% \end{subfigure}
\end{wrapfigure}

==> figures/lrt_lost_example.tex <==
\begin{wrapfigure}[14]{r}{0.4\textwidth}
\centering
\vspace{-0.5cm}
% \begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}[xscale=1.5, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{3}  % width of the rectangle
\def\height{14} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/6, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + \width/2, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/6, \ystart + \height) {$t_3$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/3,\ystart) -- (\xstart + \width/3,\ystart + \height);
\draw[dashed] (\xstart + 2*\width/3, \ystart) -- (\xstart + 2*\width/3, \ystart + \height);

% Draw the grid
\foreach \y in {1,...,13} {
\pgfmathtruncatemacro\yy{14-\y} % Compute reverse ID: 12 -> 1
\node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t2
\node[event] (e1) at (\xstart + \width/2, \ystart + \height - 1) {\bbg{T_1}};   
\node[event] (e2) at (\xstart + \width/2, \ystart + \height - 2) {$\wt(x)$};
\node[event] (e3) at (\xstart + \width/2, \ystart + \height - 3) {\ben{T_1}};
\node[event] (e8) at (\xstart + \width/2, \ystart + \height - 8) {\bbg{T_2}}; 
\node[event] (e9) at (\xstart + \width/2, \ystart + \height - 9) {$\wt(y)$};
% \node[event] (e12) at (\xstart + \width/6, \ystart + \height - 12) {\ben{T_2}};

% events in t3
\node[event] (e4) at (\xstart + 5*\width/6, \ystart + \height - 4) {\bbg{T_3}};
\node[event] (e5) at (\xstart + 5*\width/6, \ystart + \height - 5) {$\wt(z)$};
\node[event] (e6) at (\xstart + 5*\width/6, \ystart + \height - 6) {$\rd(x)$};
\node[event] (e7) at (\xstart + 5*\width/6, \ystart + \height - 7) {\ben{T_3}};
\node[event] (e10) at (\xstart + 5*\width/6, \ystart + \height - 10) {\bbg{T_4}};
\node[event] (e11) at (\xstart + 5*\width/6, \ystart + \height - 11) {$\rd(y)$};
% \node[event] (e13) at (\xstart + \width/2, \ystart + \height - 13) {\ben{T_3}};

% events in t1
\node[event] (e12) at (\xstart + \width/6, \ystart + \height - 12) {\bbg{T_5}};
\node[event] (e13) at (\xstart + \width/6, \ystart + \height - 13) {$\rd(z)$};
% \node[event] (e14) at (\xstart + 5*\width/6, \ystart + \height - 14) {\ben{T_4}};

% e2 -> e6
\draw[->] (e2.east) -- (e6.west);
% e9 -> e11
\draw[->] (e9.east) -- (e11.west);
% e5 -> e13
\draw[->, bend left=5] (e5.west) to (e13.east);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
\caption{
A trace $\tr_6$.
$\LatestRemoteTransaction{\tr_6}{t_1}(t_2) = T_1$ via $T_3$ of $t_3$, but this fact is not recoverable from $\LatestRemoteTransaction{\tr_6}{t_3}(t_2)$, as it has progressed to $T_2$.
}
\label{fig:lrt_lost_example}
\Description{This figure is an example case of conflict serializable}
% \end{subfigure}
\end{wrapfigure}

==> figures/online_locking.tex <==
\begin{figure}[!tbp]
\centering
\def\scaleboxvalue{0.95}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{\scaleboxvalue} {
\begin{tikzpicture}[xscale=1.15, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{4}  % width of the rectangle
\def\height{12} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/8, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + 3*\width/8, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/8, \ystart + \height) {$t_3$};
\node[anchor=south] at (\xstart + 7*\width/8, \ystart + \height) {$t_4$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/4,\ystart) -- (\xstart + \width/4,\ystart + \height);
\draw[dashed] (\xstart + \width/2, \ystart) -- (\xstart + \width/2, \ystart + \height);
\draw[dashed] (\xstart + 3*\width/4,\ystart) -- (\xstart + 3*\width/4,\ystart + \height);

% Draw the grid
\foreach \y in {1,...,11} {
  \pgfmathtruncatemacro\yy{12-\y} % Compute reverse ID: 11 -> 1
  \node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t1
\node[event] (e1) at (\xstart + \width/8, \ystart + \height - 1) {\bbg{T_1}};   
\node[event] (e2) at (\xstart + \width/8, \ystart + \height - 2) {$\wt(x)$};

% events in t2
\node[event] (e3) at (\xstart + 3*\width/8, \ystart + \height - 3) {\bbg{T_2}};
\node[event] (e4) at (\xstart + 3*\width/8, \ystart + \height - 4) {$\wt(y)$};
\node[event] (e5) at (\xstart + 3*\width/8, \ystart + \height - 5) {$\rd(x)$};
\node[event] (e7) at (\xstart + 3*\width/8, \ystart + \height - 7) {$\wt(z)$};

% events in t3
\node[event] (e6) at (\xstart + 5*\width/8, \ystart + \height - 6) {\bbg{T_3}};
\node[event] (e7f) at (\xstart + 5*\width/8, \ystart + \height - 7) {$\wt(a)$};
\node[event] (e11) at (\xstart + 5*\width/8, \ystart + \height - 11) {$\rd(y)$};

% events in t4
\node[event] (e8) at (\xstart + 7*\width/8, \ystart + \height - 8) {\bbg{T_4}};
\node[event] (e9) at (\xstart + 7*\width/8, \ystart + \height - 9) {$\wt(b)$};
\node[event] (e10) at (\xstart + 7*\width/8, \ystart + \height - 10) {$\rd(z)$};


% e2 -> e5
\draw[->] (e2.east) -- (e5.west);
% e4 -> e11
\draw[->] (e4.east) -- (e11.west);
% e7 -> e10
\draw[->] (e7.east) -- (e10.west);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
}
\caption{A trace $\tr_{10}$ where $T_3\not \thb{\tr_{10}}T_4$.}
\label{subfig:online_lock_example1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering
\scalebox{\scaleboxvalue} {
\begin{tikzpicture}[xscale=1.15, yscale=0.35, 
every node/.style={font=\small},
transaction/.style={draw, dashed, thick},
event/.style={anchor=center, inner sep=1pt},
-, >={Triangle[width=10pt,length=5pt]}]

% starting coordinates
\def\xstart{0} % starting x coordinate
\def\ystart{0} % starting y coordinate

% width and height of the rectangle
\def\width{4}  % width of the rectangle
\def\height{12} % height of the rectangle

% write labels for the three threads
\node[anchor=south] at (\xstart + \width/8, \ystart + \height) {$t_1$};
\node[anchor=south] at (\xstart + 3*\width/8, \ystart + \height) {$t_2$};
\node[anchor=south] at (\xstart + 5*\width/8, \ystart + \height) {$t_3$};
\node[anchor=south] at (\xstart + 7*\width/8, \ystart + \height) {$t_4$};

% Draw the three transaction lines
\draw[dashed] (\xstart + \width/4,\ystart) -- (\xstart + \width/4,\ystart + \height);
\draw[dashed] (\xstart + \width/2, \ystart) -- (\xstart + \width/2, \ystart + \height);
\draw[dashed] (\xstart + 3*\width/4,\ystart) -- (\xstart + 3*\width/4,\ystart + \height);

% Draw the grid
\foreach \y in {1,...,11} {
\pgfmathtruncatemacro\yy{12-\y} % Compute reverse ID: 11 -> 1
\node[left] at (\xstart,\ystart+\y) {\yy};  % Keep the coordinates, but reverse the label
}

% events in t1
\node[event] (e1) at (\xstart + \width/8, \ystart + \height - 1) {\bbg{T_1}};   
\node[event] (e2) at (\xstart + \width/8, \ystart + \height - 2) {$\wt(x)$};

% events in t2
\node[event] (e3) at (\xstart + 3*\width/8, \ystart + \height - 3) {\bbg{T_2}};
\node[event] (e4) at (\xstart + 3*\width/8, \ystart + \height - 4) {$\wt(y)$};
\node[event] (e5) at (\xstart + 3*\width/8, \ystart + \height - 5) {$\rd(x)$};
\node[event] (e7) at (\xstart + 3*\width/8, \ystart + \height - 7) {$\wt(z)$};

% events in t3
\node[event] (e6) at (\xstart + 5*\width/8, \ystart + \height - 6) {\bbg{T_3}};
\node[event] (e7f) at (\xstart + 5*\width/8, \ystart + \height - 7) {$\wt(a)$};
\node[event] (e11) at (\xstart + 5*\width/8, \ystart + \height - 11) {$\rd(y)$};

% events in t4
\node[event] (e8) at (\xstart + 7*\width/8, \ystart + \height - 8) {\bbg{T_4}};
\node[event] (e9) at (\xstart + 7*\width/8, \ystart + \height - 9) {$\wt(a)$};
\node[event] (e10) at (\xstart + 7*\width/8, \ystart + \height - 10) {$\rd(z)$};


% e2 -> e5
\draw[->] (e2.east) -- (e5.west);
% e4 -> e11
\draw[->] (e4.east) -- (e11.west);
% e7 -> e10
\draw[->] (e7.east) -- (e10.west);
% e6 -> e8
\draw[red, ->] (e7f.east) -- (e9.west);

% Draw border
\draw[thick] (\xstart, \ystart) rectangle ++(\width, \height);

% \draw[thick] (0.5,0.5) rectangle (3.5,12.5);
\end{tikzpicture}
}
\caption{A trace $\tr_{11}$ where $T_3 \thb{\tr_{11}}T_4$.}
\label{subfig:online_lock_example2}
\end{subfigure}
\caption{\label{fig:online_locking}
In $\tr_{10}$ (\subref{subfig:online_lock_example1}), the transactions $T_3$ and $T_4$ do not have outgoing $\thb{\tr_{10}}$-orderings, and thus \cref{algo:ds-online} can process the events $e_{10}$ and $e_{11}$ concurrently, without acquiring a global lock, even though it has to perform a (backwards) transitive-closure to make $t_3$ and $t_4$ aware of $T_1$.
In contrast, in $\tr_{11}$ (\subref{subfig:online_lock_example2}), $T_3$ has an outgoing ordering (marked in red), making \cref{algo:ds-online} acquire a global lock when processing $e_{11}$.
}
\Description{This figure is an example case of increasing cycle.}
\end{figure}
